Thermodynamics of bosons systems related to Dunkl differential-difference operators

We study the thermodynamics of systems based on a Fock space representation inspired by the differential-difference operators proposed in Ref. \cite{Dunkl}. We calculate thermodynamic functions as the entropy and heat capacity and compare them with the standard boson case. A calculation of the second virial coefficient and the scalar curvature in two and three dimensions show that these systems becomes repulsive within an interval of negative values of the reflection operator parameter $\mu_0$. In addition, the stability of this system is examined as a function of $\mu_0$

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,131){\makebox(0,0)[r]{ 0.6}}
\put(1248.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,205){\makebox(0,0)[r]{ 0.8}}
\put(1248.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,280){\makebox(0,0)[r]{ 1}}
\put(1248.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,354){\makebox(0,0)[r]{ 1.2}}
\put(1248.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,428){\makebox(0,0)[r]{ 1.4}}
\put(1248.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,503){\makebox(0,0)[r]{ 1.6}}
\put(1248.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,577){\makebox(0,0)[r]{ 1.8}}
\put(1248.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,652){\makebox(0,0)[r]{ 2}}
\put(1248.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,726){\makebox(0,0)[r]{ 2.2}}
\put(1248.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,800){\makebox(0,0)[r]{ 2.4}}
\put(1248.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430,875){\makebox(0,0)[r]{ 2.6}}
\put(1248.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,90){\makebox(0,0){ 0}}
\put(450.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,90){\makebox(0,0){ 0.2}}
\put(614.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,90){\makebox(0,0){ 0.4}}
\put(777.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,90){\makebox(0,0){ 0.6}}
\put(941.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,90){\makebox(0,0){ 0.8}}
\put(1104.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1268.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1268,90){\makebox(0,0){ 1}}
\put(1268.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(450.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(1268.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(450.0,949.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(859,29){\makebox(0,0){$\mu_0$}}
\put(450,879){\usebox{\plotpoint}}
\multiput(450.00,877.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,878.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,873.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(454.00,874.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.00,869.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(458.00,870.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(462.00,865.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(462.00,866.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.00,861.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(466.00,862.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(470.00,857.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(470.00,858.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(475.00,853.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(475.00,854.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(479.00,850.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(479.00,851.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,846.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(483.00,847.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,842.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,843.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.00,839.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(491.00,840.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(495.00,836.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(495.00,837.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(499.00,832.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(499.00,833.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(503.00,829.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(503.00,830.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(507.00,826.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(507.00,827.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(511.00,823.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(511.00,824.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,820.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(515.00,821.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(520.00,817.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(520.00,818.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(524,814.17){\rule{0.900pt}{0.400pt}}
\multiput(524.00,815.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(528.00,812.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(528.00,813.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,809.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,810.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,806.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(536.00,807.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(540,803.17){\rule{0.900pt}{0.400pt}}
\multiput(540.00,804.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(544.00,801.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(544.00,802.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(548,798.17){\rule{0.900pt}{0.400pt}}
\multiput(548.00,799.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(552.60,795.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(551.17,796.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(556,791.67){\rule{0.964pt}{0.400pt}}
\multiput(556.00,791.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(560,791.17){\rule{1.100pt}{0.400pt}}
\multiput(560.00,792.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(565.00,789.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(565.00,790.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(569,786.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,787.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,784.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,785.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,782.17){\rule{0.900pt}{0.400pt}}
\multiput(577.00,783.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(581,780.17){\rule{0.900pt}{0.400pt}}
\multiput(581.00,781.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(585,778.17){\rule{0.900pt}{0.400pt}}
\multiput(585.00,779.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(589,776.17){\rule{0.900pt}{0.400pt}}
\multiput(589.00,777.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(593,774.17){\rule{0.900pt}{0.400pt}}
\multiput(593.00,775.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(597,772.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,773.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(601,770.17){\rule{0.900pt}{0.400pt}}
\multiput(601.00,771.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(605,768.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,769.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(610,766.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,767.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,764.17){\rule{0.900pt}{0.400pt}}
\multiput(614.00,765.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(618,762.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,763.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,761.17){\rule{0.900pt}{0.400pt}}
\multiput(622.00,762.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(626,759.17){\rule{0.900pt}{0.400pt}}
\multiput(626.00,760.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(630,757.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,758.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(634,755.67){\rule{0.964pt}{0.400pt}}
\multiput(634.00,756.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(638,754.17){\rule{0.900pt}{0.400pt}}
\multiput(638.00,755.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(642,752.17){\rule{0.900pt}{0.400pt}}
\multiput(642.00,753.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(646,750.67){\rule{0.964pt}{0.400pt}}
\multiput(646.00,751.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(650,749.17){\rule{1.100pt}{0.400pt}}
\multiput(650.00,750.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(655,747.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,748.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,746.17){\rule{0.900pt}{0.400pt}}
\multiput(659.00,747.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(663,744.67){\rule{0.964pt}{0.400pt}}
\multiput(663.00,745.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667,743.17){\rule{0.900pt}{0.400pt}}
\multiput(667.00,744.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(671,741.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,742.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(675,740.17){\rule{0.900pt}{0.400pt}}
\multiput(675.00,741.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(679,738.67){\rule{0.964pt}{0.400pt}}
\multiput(679.00,739.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(683,737.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,738.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,736.17){\rule{0.900pt}{0.400pt}}
\multiput(687.00,737.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(691,734.67){\rule{0.964pt}{0.400pt}}
\multiput(691.00,735.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(695,733.67){\rule{0.964pt}{0.400pt}}
\multiput(695.00,734.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(699,732.17){\rule{1.100pt}{0.400pt}}
\multiput(699.00,733.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(704,730.67){\rule{0.964pt}{0.400pt}}
\multiput(704.00,731.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(708,729.67){\rule{0.964pt}{0.400pt}}
\multiput(708.00,730.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(712,728.67){\rule{0.964pt}{0.400pt}}
\multiput(712.00,729.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(716,727.67){\rule{0.964pt}{0.400pt}}
\multiput(716.00,728.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720,726.17){\rule{0.900pt}{0.400pt}}
\multiput(720.00,727.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(724,724.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,725.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,723.67){\rule{0.964pt}{0.400pt}}
\multiput(728.00,724.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(732,722.67){\rule{0.964pt}{0.400pt}}
\multiput(732.00,723.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(736,721.67){\rule{0.964pt}{0.400pt}}
\multiput(736.00,722.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(740,720.67){\rule{0.964pt}{0.400pt}}
\multiput(740.00,721.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(744,719.67){\rule{1.204pt}{0.400pt}}
\multiput(744.00,720.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(749,718.17){\rule{0.900pt}{0.400pt}}
\multiput(749.00,719.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(753,716.67){\rule{0.964pt}{0.400pt}}
\multiput(753.00,717.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(757,715.67){\rule{0.964pt}{0.400pt}}
\multiput(757.00,716.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(761,714.67){\rule{0.964pt}{0.400pt}}
\multiput(761.00,715.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(765,713.67){\rule{0.964pt}{0.400pt}}
\multiput(765.00,714.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(769,712.67){\rule{0.964pt}{0.400pt}}
\multiput(769.00,713.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(773,711.67){\rule{0.964pt}{0.400pt}}
\multiput(773.00,712.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(777,710.67){\rule{0.964pt}{0.400pt}}
\multiput(777.00,711.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(781,709.67){\rule{0.964pt}{0.400pt}}
\multiput(781.00,710.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(785,708.67){\rule{0.964pt}{0.400pt}}
\multiput(785.00,709.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,707.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,708.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,706.67){\rule{0.964pt}{0.400pt}}
\multiput(798.00,707.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(802,705.67){\rule{0.964pt}{0.400pt}}
\multiput(802.00,706.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(806,704.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,705.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810,703.67){\rule{0.964pt}{0.400pt}}
\multiput(810.00,704.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(814,702.67){\rule{0.964pt}{0.400pt}}
\multiput(814.00,703.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(818,701.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,702.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822,700.67){\rule{0.964pt}{0.400pt}}
\multiput(822.00,701.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(789.0,709.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(830,699.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,700.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(834,698.67){\rule{1.204pt}{0.400pt}}
\multiput(834.00,699.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(839,697.67){\rule{0.964pt}{0.400pt}}
\multiput(839.00,698.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(843,696.67){\rule{0.964pt}{0.400pt}}
\multiput(843.00,697.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(826.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(851,695.67){\rule{0.964pt}{0.400pt}}
\multiput(851.00,696.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(855,694.67){\rule{0.964pt}{0.400pt}}
\multiput(855.00,695.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(859,693.67){\rule{0.964pt}{0.400pt}}
\multiput(859.00,694.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(847.0,697.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(867,692.67){\rule{0.964pt}{0.400pt}}
\multiput(867.00,693.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(871,691.67){\rule{0.964pt}{0.400pt}}
\multiput(871.00,692.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(875,690.67){\rule{0.964pt}{0.400pt}}
\multiput(875.00,691.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(863.0,694.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(884,689.67){\rule{0.964pt}{0.400pt}}
\multiput(884.00,690.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(888,688.67){\rule{0.964pt}{0.400pt}}
\multiput(888.00,689.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(879.0,691.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(896,687.67){\rule{0.964pt}{0.400pt}}
\multiput(896.00,688.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(900,686.67){\rule{0.964pt}{0.400pt}}
\multiput(900.00,687.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(892.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(908,685.67){\rule{0.964pt}{0.400pt}}
\multiput(908.00,686.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(912,684.67){\rule{0.964pt}{0.400pt}}
\multiput(912.00,685.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(904.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(920,683.67){\rule{0.964pt}{0.400pt}}
\multiput(920.00,684.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(916.0,685.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(929,682.67){\rule{0.964pt}{0.400pt}}
\multiput(929.00,683.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(933,681.67){\rule{0.964pt}{0.400pt}}
\multiput(933.00,682.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(924.0,684.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(941,680.67){\rule{0.964pt}{0.400pt}}
\multiput(941.00,681.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(937.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(949,679.67){\rule{0.964pt}{0.400pt}}
\multiput(949.00,680.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(953,678.67){\rule{0.964pt}{0.400pt}}
\multiput(953.00,679.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(945.0,681.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(961,677.67){\rule{0.964pt}{0.400pt}}
\multiput(961.00,678.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(957.0,679.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(969,676.67){\rule{1.204pt}{0.400pt}}
\multiput(969.00,677.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(965.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(978,675.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,676.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974.0,677.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(986,674.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,675.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982.0,676.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,673.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,674.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990.0,675.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1002,672.67){\rule{0.964pt}{0.400pt}}
\multiput(1002.00,673.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(998.0,674.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1010,671.67){\rule{0.964pt}{0.400pt}}
\multiput(1010.00,672.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1006.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1019,670.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,671.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1014.0,672.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1027,669.67){\rule{0.964pt}{0.400pt}}
\multiput(1027.00,670.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1023.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1035,668.67){\rule{0.964pt}{0.400pt}}
\multiput(1035.00,669.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1031.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1043,667.67){\rule{0.964pt}{0.400pt}}
\multiput(1043.00,668.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1039.0,669.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1051,666.67){\rule{0.964pt}{0.400pt}}
\multiput(1051.00,667.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1047.0,668.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1064,665.67){\rule{0.964pt}{0.400pt}}
\multiput(1064.00,666.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1055.0,667.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1072,664.67){\rule{0.964pt}{0.400pt}}
\multiput(1072.00,665.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1068.0,666.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1080,663.67){\rule{0.964pt}{0.400pt}}
\multiput(1080.00,664.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1076.0,665.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1092,662.67){\rule{0.964pt}{0.400pt}}
\multiput(1092.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1084.0,664.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1100,661.67){\rule{0.964pt}{0.400pt}}
\multiput(1100.00,662.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1096.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1113,660.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,661.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1104.0,662.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1125,659.67){\rule{0.964pt}{0.400pt}}
\multiput(1125.00,660.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117.0,661.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1133,658.67){\rule{0.964pt}{0.400pt}}
\multiput(1133.00,659.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1129.0,660.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1145,657.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,658.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1137.0,659.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1158,656.67){\rule{0.964pt}{0.400pt}}
\multiput(1158.00,657.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1149.0,658.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1170,655.67){\rule{0.964pt}{0.400pt}}
\multiput(1170.00,656.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1162.0,657.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1182,654.67){\rule{0.964pt}{0.400pt}}
\multiput(1182.00,655.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1174.0,656.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1194,653.67){\rule{0.964pt}{0.400pt}}
\multiput(1194.00,654.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1186.0,655.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1207,652.67){\rule{0.964pt}{0.400pt}}
\multiput(1207.00,653.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1198.0,654.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1219,651.67){\rule{0.964pt}{0.400pt}}
\multiput(1219.00,652.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1211.0,653.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1235,650.67){\rule{0.964pt}{0.400pt}}
\multiput(1235.00,651.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1223.0,652.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1248,649.67){\rule{0.964pt}{0.400pt}}
\multiput(1248.00,650.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1239.0,651.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1264,648.67){\rule{0.964pt}{0.400pt}}
\multiput(1264.00,649.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1252.0,650.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(450,407){\usebox{\plotpoint}}
\put(450.00,407.00){\usebox{\plotpoint}}
\put(463.43,391.21){\usebox{\plotpoint}}
\put(478.24,376.76){\usebox{\plotpoint}}
\put(492.92,362.08){\usebox{\plotpoint}}
\put(508.20,348.10){\usebox{\plotpoint}}
\put(524.61,335.54){\usebox{\plotpoint}}
\put(541.22,323.09){\usebox{\plotpoint}}
\put(558.04,310.98){\usebox{\plotpoint}}
\put(575.61,300.05){\usebox{\plotpoint}}
\put(593.53,289.73){\usebox{\plotpoint}}
\put(611.81,280.10){\usebox{\plotpoint}}
\put(630.37,270.81){\usebox{\plotpoint}}
\put(649.19,262.20){\usebox{\plotpoint}}
\put(668.31,254.35){\usebox{\plotpoint}}
\put(687.50,246.75){\usebox{\plotpoint}}
\put(706.81,239.59){\usebox{\plotpoint}}
\put(726.31,232.84){\usebox{\plotpoint}}
\put(745.99,226.60){\usebox{\plotpoint}}
\put(765.82,220.80){\usebox{\plotpoint}}
\put(785.96,215.76){\usebox{\plotpoint}}
\put(805.87,210.03){\usebox{\plotpoint}}
\put(826.00,205.00){\usebox{\plotpoint}}
\put(846.31,201.17){\usebox{\plotpoint}}
\put(866.55,197.00){\usebox{\plotpoint}}
\put(886.84,193.00){\usebox{\plotpoint}}
\put(907.10,189.00){\usebox{\plotpoint}}
\put(927.42,185.32){\usebox{\plotpoint}}
\put(947.78,182.00){\usebox{\plotpoint}}
\put(968.16,179.00){\usebox{\plotpoint}}
\put(988.57,176.00){\usebox{\plotpoint}}
\put(1008.96,173.00){\usebox{\plotpoint}}
\put(1029.34,170.00){\usebox{\plotpoint}}
\put(1049.77,167.31){\usebox{\plotpoint}}
\put(1070.24,165.00){\usebox{\plotpoint}}
\put(1090.75,163.00){\usebox{\plotpoint}}
\put(1111.20,160.36){\usebox{\plotpoint}}
\put(1131.71,158.32){\usebox{\plotpoint}}
\put(1152.20,156.20){\usebox{\plotpoint}}
\put(1172.73,154.32){\usebox{\plotpoint}}
\put(1193.22,152.19){\usebox{\plotpoint}}
\put(1213.83,151.00){\usebox{\plotpoint}}
\put(1234.34,149.00){\usebox{\plotpoint}}
\put(1254.88,147.28){\usebox{\plotpoint}}
\put(1268,146){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(450.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(1268.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(450.0,949.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,131){\makebox(0,0)[r]{-0.05}}
\put(1258.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,213){\makebox(0,0)[r]{ 0}}
\put(1258.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,295){\makebox(0,0)[r]{ 0.05}}
\put(1258.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,376){\makebox(0,0)[r]{ 0.1}}
\put(1258.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,458){\makebox(0,0)[r]{ 0.15}}
\put(1258.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,540){\makebox(0,0)[r]{ 0.2}}
\put(1258.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,622){\makebox(0,0)[r]{ 0.25}}
\put(1258.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,704){\makebox(0,0)[r]{ 0.3}}
\put(1258.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,785){\makebox(0,0)[r]{ 0.35}}
\put(1258.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440,867){\makebox(0,0)[r]{ 0.4}}
\put(1258.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,90){\makebox(0,0){-0.5}}
\put(460.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,90){\makebox(0,0){-0.4}}
\put(596.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,90){\makebox(0,0){-0.3}}
\put(733.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,90){\makebox(0,0){-0.2}}
\put(869.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,90){\makebox(0,0){-0.1}}
\put(1005.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1142.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1142,90){\makebox(0,0){ 0}}
\put(1142.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278,90){\makebox(0,0){ 0.1}}
\put(1278.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(460.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(1278.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(460.0,949.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(869,29){\makebox(0,0){$\mu_0$}}
\put(460,213){\usebox{\plotpoint}}
\put(460,211.67){\rule{3.373pt}{0.400pt}}
\multiput(460.00,212.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(474,210.67){\rule{3.132pt}{0.400pt}}
\multiput(474.00,211.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(487,209.17){\rule{2.900pt}{0.400pt}}
\multiput(487.00,210.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(501,207.17){\rule{2.900pt}{0.400pt}}
\multiput(501.00,208.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(515.00,205.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(515.00,206.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(528,202.17){\rule{2.900pt}{0.400pt}}
\multiput(528.00,203.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(542.00,200.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(542.00,201.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(555,197.17){\rule{2.900pt}{0.400pt}}
\multiput(555.00,198.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(569.00,195.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(569.00,196.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(583,192.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,193.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(596.00,190.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(596.00,191.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(610,187.17){\rule{2.900pt}{0.400pt}}
\multiput(610.00,188.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(624,185.17){\rule{2.700pt}{0.400pt}}
\multiput(624.00,186.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(637,183.17){\rule{2.900pt}{0.400pt}}
\multiput(637.00,184.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(651,181.17){\rule{2.900pt}{0.400pt}}
\multiput(651.00,182.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(665,179.17){\rule{2.700pt}{0.400pt}}
\multiput(665.00,180.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(678,177.67){\rule{3.373pt}{0.400pt}}
\multiput(678.00,178.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(692,176.67){\rule{3.132pt}{0.400pt}}
\multiput(692.00,177.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(746,176.67){\rule{3.373pt}{0.400pt}}
\multiput(746.00,176.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(760,177.67){\rule{3.373pt}{0.400pt}}
\multiput(760.00,177.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(774,179.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,178.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,181.17){\rule{2.900pt}{0.400pt}}
\multiput(787.00,180.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(801.00,183.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(801.00,182.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(814.00,186.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(814.00,185.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(828.00,189.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(828.00,188.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(842.00,193.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(842.00,192.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(855.00,198.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(855.00,197.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(869.00,203.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(869.00,202.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(883.00,209.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(883.00,208.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(896.00,216.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(896.00,215.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(910.00,224.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(910.00,223.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(924.00,233.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(924.00,232.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(937.00,242.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(937.00,241.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(951.00,252.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(951.00,251.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(964.00,263.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(964.00,262.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(978.00,275.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(978.00,274.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(992.58,288.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(991.17,288.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1005.58,302.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1004.17,302.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1019.58,317.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1018.17,317.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1033.58,333.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1032.17,333.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1046.58,350.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1045.17,350.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1060.58,368.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1059.17,368.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1073.58,388.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1072.17,388.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1087.58,408.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(1086.17,408.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1101.58,430.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1100.17,430.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1114.58,453.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(1113.17,453.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1128.58,477.00)(0.494,0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(1127.17,477.00)(14.000,23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(1142.58,502.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1141.17,502.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1155.58,529.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1154.17,529.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1169.58,557.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1168.17,557.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(1183.58,586.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1182.17,586.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1196.58,617.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(1195.17,617.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1210.58,649.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1209.17,649.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1223.58,683.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(1222.17,683.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1237.58,718.00)(0.494,1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(1236.17,718.00)(14.000,33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1251.58,754.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1250.17,754.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(1264.58,792.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(1263.17,792.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\put(705.0,177.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(460,213){\usebox{\plotpoint}}
\put(460.00,213.00){\usebox{\plotpoint}}
\put(478.08,202.80){\usebox{\plotpoint}}
\put(496.50,193.25){\usebox{\plotpoint}}
\put(515.46,184.82){\usebox{\plotpoint}}
\put(534.89,177.54){\usebox{\plotpoint}}
\put(554.87,172.03){\usebox{\plotpoint}}
\put(575.00,167.14){\usebox{\plotpoint}}
\put(595.53,164.07){\usebox{\plotpoint}}
\put(616.14,162.00){\usebox{\plotpoint}}
\put(636.89,162.00){\usebox{\plotpoint}}
\put(657.58,162.94){\usebox{\plotpoint}}
\put(678.11,166.02){\usebox{\plotpoint}}
\put(698.42,169.98){\usebox{\plotpoint}}
\put(718.57,174.91){\usebox{\plotpoint}}
\put(738.08,181.96){\usebox{\plotpoint}}
\put(757.28,189.84){\usebox{\plotpoint}}
\put(775.89,199.02){\usebox{\plotpoint}}
\put(794.06,209.04){\usebox{\plotpoint}}
\put(811.87,219.69){\usebox{\plotpoint}}
\put(829.31,230.94){\usebox{\plotpoint}}
\put(845.94,243.34){\usebox{\plotpoint}}
\put(861.99,256.49){\usebox{\plotpoint}}
\put(877.99,269.71){\usebox{\plotpoint}}
\put(893.40,283.60){\usebox{\plotpoint}}
\put(908.62,297.72){\usebox{\plotpoint}}
\put(923.35,312.35){\usebox{\plotpoint}}
\put(937.50,327.53){\usebox{\plotpoint}}
\put(951.61,342.75){\usebox{\plotpoint}}
\put(964.73,358.83){\usebox{\plotpoint}}
\multiput(978,374)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(1003.76,407.28){\usebox{\plotpoint}}
\put(1016.44,423.71){\usebox{\plotpoint}}
\put(1028.84,440.36){\usebox{\plotpoint}}
\put(1040.49,457.52){\usebox{\plotpoint}}
\put(1052.11,474.72){\usebox{\plotpoint}}
\put(1063.68,491.94){\usebox{\plotpoint}}
\multiput(1073,507)(11.143,17.511){2}{\usebox{\plotpoint}}
\put(1096.92,544.59){\usebox{\plotpoint}}
\put(1107.48,562.46){\usebox{\plotpoint}}
\put(1117.78,580.47){\usebox{\plotpoint}}
\multiput(1128,598)(10.458,17.928){2}{\usebox{\plotpoint}}
\put(1148.55,634.59){\usebox{\plotpoint}}
\multiput(1155,647)(10.141,18.109){2}{\usebox{\plotpoint}}
\put(1178.31,689.28){\usebox{\plotpoint}}
\put(1187.71,707.78){\usebox{\plotpoint}}
\multiput(1196,725)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(1214.99,763.75){\usebox{\plotpoint}}
\multiput(1223,781)(9.023,18.691){2}{\usebox{\plotpoint}}
\multiput(1237,810)(9.023,18.691){2}{\usebox{\plotpoint}}
\put(1259.09,857.67){\usebox{\plotpoint}}
\multiput(1264,869)(8.543,18.916){2}{\usebox{\plotpoint}}
\put(1278,900){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(460.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(1278.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(460.0,949.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,131){\makebox(0,0)[r]{-0.5}}
\put(1269.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,222){\makebox(0,0)[r]{ 0}}
\put(1269.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,313){\makebox(0,0)[r]{ 0.5}}
\put(1269.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,404){\makebox(0,0)[r]{ 1}}
\put(1269.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,495){\makebox(0,0)[r]{ 1.5}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,585){\makebox(0,0)[r]{ 2}}
\put(1269.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,676){\makebox(0,0)[r]{ 2.5}}
\put(1269.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,767){\makebox(0,0)[r]{ 3}}
\put(1269.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,858){\makebox(0,0)[r]{ 3.5}}
\put(1269.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470,90){\makebox(0,0){ 0}}
\put(470.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){ 0.2}}
\put(634.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,90){\makebox(0,0){ 0.4}}
\put(798.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 0.6}}
\put(961.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,90){\makebox(0,0){ 0.8}}
\put(1125.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){ 1}}
\put(1289.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(329,540){\makebox(0,0){$R$}}
\put(879,29){\makebox(0,0){$z$}}
\put(978,222){\makebox(0,0)[l]{$\mu_0=-0.3$}}
\put(634,331){\makebox(0,0)[l]{$\mu_0=0.2$}}
\put(478,262){\usebox{\plotpoint}}
\put(503,261.67){\rule{1.927pt}{0.400pt}}
\multiput(503.00,261.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(478.0,262.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(568,262.67){\rule{1.927pt}{0.400pt}}
\multiput(568.00,262.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(511.0,263.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(634,263.67){\rule{1.927pt}{0.400pt}}
\multiput(634.00,263.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(576.0,264.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(691,264.67){\rule{1.927pt}{0.400pt}}
\multiput(691.00,264.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(642.0,265.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(732,265.67){\rule{1.927pt}{0.400pt}}
\multiput(732.00,265.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(699.0,266.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(781,266.67){\rule{1.927pt}{0.400pt}}
\multiput(781.00,266.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(740.0,267.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(814,267.67){\rule{1.927pt}{0.400pt}}
\multiput(814.00,267.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(789.0,268.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(847,268.67){\rule{1.927pt}{0.400pt}}
\multiput(847.00,268.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(822.0,269.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(880,269.67){\rule{1.927pt}{0.400pt}}
\multiput(880.00,269.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(855.0,270.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(904,270.67){\rule{1.927pt}{0.400pt}}
\multiput(904.00,270.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(888.0,271.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(929,271.67){\rule{1.927pt}{0.400pt}}
\multiput(929.00,271.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(912.0,272.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(953,272.67){\rule{1.927pt}{0.400pt}}
\multiput(953.00,272.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(937.0,273.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(970,273.67){\rule{1.927pt}{0.400pt}}
\multiput(970.00,273.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(961.0,274.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(994,274.67){\rule{1.927pt}{0.400pt}}
\multiput(994.00,274.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(978.0,275.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1011,275.67){\rule{1.927pt}{0.400pt}}
\multiput(1011.00,275.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1002.0,276.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1027,276.67){\rule{1.927pt}{0.400pt}}
\multiput(1027.00,276.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1035,277.67){\rule{1.927pt}{0.400pt}}
\multiput(1035.00,277.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1019.0,277.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1051,278.67){\rule{2.168pt}{0.400pt}}
\multiput(1051.00,278.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1060,279.67){\rule{1.927pt}{0.400pt}}
\multiput(1060.00,279.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1043.0,279.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1076,280.67){\rule{1.927pt}{0.400pt}}
\multiput(1076.00,280.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1084,281.67){\rule{1.927pt}{0.400pt}}
\multiput(1084.00,281.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1092,282.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,282.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,283.67){\rule{1.927pt}{0.400pt}}
\multiput(1101.00,283.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1109,284.67){\rule{1.927pt}{0.400pt}}
\multiput(1109.00,284.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1117,285.67){\rule{1.927pt}{0.400pt}}
\multiput(1117.00,285.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1125,286.67){\rule{1.927pt}{0.400pt}}
\multiput(1125.00,286.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1133,287.67){\rule{2.168pt}{0.400pt}}
\multiput(1133.00,287.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1142,289.17){\rule{1.700pt}{0.400pt}}
\multiput(1142.00,288.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1150,290.67){\rule{1.927pt}{0.400pt}}
\multiput(1150.00,290.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1158,292.17){\rule{1.700pt}{0.400pt}}
\multiput(1158.00,291.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1166,294.17){\rule{1.700pt}{0.400pt}}
\multiput(1166.00,293.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1174,296.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,295.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,298.17){\rule{1.700pt}{0.400pt}}
\multiput(1183.00,297.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1191,300.17){\rule{1.700pt}{0.400pt}}
\multiput(1191.00,299.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1199.00,302.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1199.00,301.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1207.00,305.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1207.00,304.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1215.00,309.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1215.00,308.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1223.00,313.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1223.00,312.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1232.00,318.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1232.00,317.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1240.00,324.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1240.00,323.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1248.59,332.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1247.17,332.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1256.59,342.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1255.17,342.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1264.59,358.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1263.17,358.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1273.59,383.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1272.17,383.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\put(1068.0,281.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1281,442){\usebox{\plotpoint}}
\put(1280.67,442){\rule{0.400pt}{2.650pt}}
\multiput(1280.17,442.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1281.67,466){\rule{0.400pt}{3.614pt}}
\multiput(1281.17,466.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1282.67,481){\rule{0.400pt}{4.577pt}}
\multiput(1282.17,481.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1283.67,500){\rule{0.400pt}{6.023pt}}
\multiput(1283.17,500.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1284.67,525){\rule{0.400pt}{7.950pt}}
\multiput(1284.17,525.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1285.67,558){\rule{0.400pt}{11.804pt}}
\multiput(1285.17,558.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1282.0,453.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1286.67,689){\rule{0.400pt}{44.567pt}}
\multiput(1286.17,689.00)(1.000,92.500){2}{\rule{0.400pt}{22.283pt}}
\put(1287.0,607.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(478,217){\rule{1pt}{1pt}}
\put(486,217){\rule{1pt}{1pt}}
\put(495,218){\rule{1pt}{1pt}}
\put(503,218){\rule{1pt}{1pt}}
\put(511,218){\rule{1pt}{1pt}}
\put(519,218){\rule{1pt}{1pt}}
\put(527,219){\rule{1pt}{1pt}}
\put(536,219){\rule{1pt}{1pt}}
\put(544,219){\rule{1pt}{1pt}}
\put(552,219){\rule{1pt}{1pt}}
\put(560,220){\rule{1pt}{1pt}}
\put(568,220){\rule{1pt}{1pt}}
\put(576,220){\rule{1pt}{1pt}}
\put(585,220){\rule{1pt}{1pt}}
\put(593,221){\rule{1pt}{1pt}}
\put(601,221){\rule{1pt}{1pt}}
\put(609,221){\rule{1pt}{1pt}}
\put(617,222){\rule{1pt}{1pt}}
\put(626,222){\rule{1pt}{1pt}}
\put(634,222){\rule{1pt}{1pt}}
\put(642,223){\rule{1pt}{1pt}}
\put(650,223){\rule{1pt}{1pt}}
\put(658,223){\rule{1pt}{1pt}}
\put(667,223){\rule{1pt}{1pt}}
\put(675,224){\rule{1pt}{1pt}}
\put(683,224){\rule{1pt}{1pt}}
\put(691,225){\rule{1pt}{1pt}}
\put(699,225){\rule{1pt}{1pt}}
\put(708,225){\rule{1pt}{1pt}}
\put(716,226){\rule{1pt}{1pt}}
\put(724,226){\rule{1pt}{1pt}}
\put(732,226){\rule{1pt}{1pt}}
\put(740,227){\rule{1pt}{1pt}}
\put(748,227){\rule{1pt}{1pt}}
\put(757,227){\rule{1pt}{1pt}}
\put(765,228){\rule{1pt}{1pt}}
\put(773,228){\rule{1pt}{1pt}}
\put(781,229){\rule{1pt}{1pt}}
\put(789,229){\rule{1pt}{1pt}}
\put(798,230){\rule{1pt}{1pt}}
\put(806,230){\rule{1pt}{1pt}}
\put(814,230){\rule{1pt}{1pt}}
\put(822,231){\rule{1pt}{1pt}}
\put(830,231){\rule{1pt}{1pt}}
\put(839,232){\rule{1pt}{1pt}}
\put(847,232){\rule{1pt}{1pt}}
\put(855,233){\rule{1pt}{1pt}}
\put(863,233){\rule{1pt}{1pt}}
\put(871,234){\rule{1pt}{1pt}}
\put(880,234){\rule{1pt}{1pt}}
\put(888,235){\rule{1pt}{1pt}}
\put(896,235){\rule{1pt}{1pt}}
\put(904,236){\rule{1pt}{1pt}}
\put(912,237){\rule{1pt}{1pt}}
\put(920,237){\rule{1pt}{1pt}}
\put(929,238){\rule{1pt}{1pt}}
\put(937,238){\rule{1pt}{1pt}}
\put(945,239){\rule{1pt}{1pt}}
\put(953,240){\rule{1pt}{1pt}}
\put(961,240){\rule{1pt}{1pt}}
\put(970,241){\rule{1pt}{1pt}}
\put(978,242){\rule{1pt}{1pt}}
\put(986,242){\rule{1pt}{1pt}}
\put(994,243){\rule{1pt}{1pt}}
\put(1002,244){\rule{1pt}{1pt}}
\put(1011,244){\rule{1pt}{1pt}}
\put(1019,245){\rule{1pt}{1pt}}
\put(1027,246){\rule{1pt}{1pt}}
\put(1035,247){\rule{1pt}{1pt}}
\put(1043,248){\rule{1pt}{1pt}}
\put(1051,248){\rule{1pt}{1pt}}
\put(1060,249){\rule{1pt}{1pt}}
\put(1068,250){\rule{1pt}{1pt}}
\put(1076,251){\rule{1pt}{1pt}}
\put(1084,252){\rule{1pt}{1pt}}
\put(1092,253){\rule{1pt}{1pt}}
\put(1101,254){\rule{1pt}{1pt}}
\put(1109,255){\rule{1pt}{1pt}}
\put(1117,256){\rule{1pt}{1pt}}
\put(1125,258){\rule{1pt}{1pt}}
\put(1133,259){\rule{1pt}{1pt}}
\put(1142,260){\rule{1pt}{1pt}}
\put(1150,262){\rule{1pt}{1pt}}
\put(1158,263){\rule{1pt}{1pt}}
\put(1166,265){\rule{1pt}{1pt}}
\put(1174,266){\rule{1pt}{1pt}}
\put(1183,268){\rule{1pt}{1pt}}
\put(1191,270){\rule{1pt}{1pt}}
\put(1199,273){\rule{1pt}{1pt}}
\put(1207,275){\rule{1pt}{1pt}}
\put(1215,278){\rule{1pt}{1pt}}
\put(1223,281){\rule{1pt}{1pt}}
\put(1232,285){\rule{1pt}{1pt}}
\put(1240,289){\rule{1pt}{1pt}}
\put(1248,295){\rule{1pt}{1pt}}
\put(1256,302){\rule{1pt}{1pt}}
\put(1264,313){\rule{1pt}{1pt}}
\put(1273,330){\rule{1pt}{1pt}}
\put(1281,369){\rule{1pt}{1pt}}
\put(1281,369){\rule{1pt}{1pt}}
\put(1282,376){\rule{1pt}{1pt}}
\put(1282,384){\rule{1pt}{1pt}}
\put(1283,394){\rule{1pt}{1pt}}
\put(1284,406){\rule{1pt}{1pt}}
\put(1285,422){\rule{1pt}{1pt}}
\put(1286,444){\rule{1pt}{1pt}}
\put(1287,475){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(478,369){\rule{1pt}{1pt}}
\put(486,362){\rule{1pt}{1pt}}
\put(495,356){\rule{1pt}{1pt}}
\put(503,350){\rule{1pt}{1pt}}
\put(511,345){\rule{1pt}{1pt}}
\put(519,340){\rule{1pt}{1pt}}
\put(527,335){\rule{1pt}{1pt}}
\put(536,331){\rule{1pt}{1pt}}
\put(544,327){\rule{1pt}{1pt}}
\put(552,324){\rule{1pt}{1pt}}
\put(560,320){\rule{1pt}{1pt}}
\put(568,317){\rule{1pt}{1pt}}
\put(576,314){\rule{1pt}{1pt}}
\put(585,311){\rule{1pt}{1pt}}
\put(593,309){\rule{1pt}{1pt}}
\put(601,306){\rule{1pt}{1pt}}
\put(609,304){\rule{1pt}{1pt}}
\put(617,302){\rule{1pt}{1pt}}
\put(626,300){\rule{1pt}{1pt}}
\put(634,298){\rule{1pt}{1pt}}
\put(642,297){\rule{1pt}{1pt}}
\put(650,295){\rule{1pt}{1pt}}
\put(658,294){\rule{1pt}{1pt}}
\put(667,292){\rule{1pt}{1pt}}
\put(675,291){\rule{1pt}{1pt}}
\put(683,290){\rule{1pt}{1pt}}
\put(691,289){\rule{1pt}{1pt}}
\put(699,288){\rule{1pt}{1pt}}
\put(708,287){\rule{1pt}{1pt}}
\put(716,286){\rule{1pt}{1pt}}
\put(724,285){\rule{1pt}{1pt}}
\put(732,284){\rule{1pt}{1pt}}
\put(740,283){\rule{1pt}{1pt}}
\put(748,283){\rule{1pt}{1pt}}
\put(757,282){\rule{1pt}{1pt}}
\put(765,282){\rule{1pt}{1pt}}
\put(773,281){\rule{1pt}{1pt}}
\put(781,281){\rule{1pt}{1pt}}
\put(789,280){\rule{1pt}{1pt}}
\put(798,280){\rule{1pt}{1pt}}
\put(806,280){\rule{1pt}{1pt}}
\put(814,279){\rule{1pt}{1pt}}
\put(822,279){\rule{1pt}{1pt}}
\put(830,279){\rule{1pt}{1pt}}
\put(839,279){\rule{1pt}{1pt}}
\put(847,279){\rule{1pt}{1pt}}
\put(855,279){\rule{1pt}{1pt}}
\put(863,278){\rule{1pt}{1pt}}
\put(871,278){\rule{1pt}{1pt}}
\put(880,278){\rule{1pt}{1pt}}
\put(888,278){\rule{1pt}{1pt}}
\put(896,278){\rule{1pt}{1pt}}
\put(904,279){\rule{1pt}{1pt}}
\put(912,279){\rule{1pt}{1pt}}
\put(920,279){\rule{1pt}{1pt}}
\put(929,279){\rule{1pt}{1pt}}
\put(937,279){\rule{1pt}{1pt}}
\put(945,279){\rule{1pt}{1pt}}
\put(953,280){\rule{1pt}{1pt}}
\put(961,280){\rule{1pt}{1pt}}
\put(970,280){\rule{1pt}{1pt}}
\put(978,281){\rule{1pt}{1pt}}
\put(986,281){\rule{1pt}{1pt}}
\put(994,281){\rule{1pt}{1pt}}
\put(1002,282){\rule{1pt}{1pt}}
\put(1011,282){\rule{1pt}{1pt}}
\put(1019,283){\rule{1pt}{1pt}}
\put(1027,283){\rule{1pt}{1pt}}
\put(1035,284){\rule{1pt}{1pt}}
\put(1043,285){\rule{1pt}{1pt}}
\put(1051,285){\rule{1pt}{1pt}}
\put(1060,286){\rule{1pt}{1pt}}
\put(1068,287){\rule{1pt}{1pt}}
\put(1076,288){\rule{1pt}{1pt}}
\put(1084,289){\rule{1pt}{1pt}}
\put(1092,290){\rule{1pt}{1pt}}
\put(1101,291){\rule{1pt}{1pt}}
\put(1109,292){\rule{1pt}{1pt}}
\put(1117,293){\rule{1pt}{1pt}}
\put(1125,294){\rule{1pt}{1pt}}
\put(1133,296){\rule{1pt}{1pt}}
\put(1142,297){\rule{1pt}{1pt}}
\put(1150,299){\rule{1pt}{1pt}}
\put(1158,301){\rule{1pt}{1pt}}
\put(1166,303){\rule{1pt}{1pt}}
\put(1174,305){\rule{1pt}{1pt}}
\put(1183,307){\rule{1pt}{1pt}}
\put(1191,310){\rule{1pt}{1pt}}
\put(1199,313){\rule{1pt}{1pt}}
\put(1207,317){\rule{1pt}{1pt}}
\put(1215,321){\rule{1pt}{1pt}}
\put(1223,326){\rule{1pt}{1pt}}
\put(1232,332){\rule{1pt}{1pt}}
\put(1240,339){\rule{1pt}{1pt}}
\put(1248,349){\rule{1pt}{1pt}}
\put(1256,361){\rule{1pt}{1pt}}
\put(1264,380){\rule{1pt}{1pt}}
\put(1273,411){\rule{1pt}{1pt}}
\put(1281,481){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\end{picture}


==> figure4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,131){\makebox(0,0)[r]{-0.1}}
\put(1269.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,213){\makebox(0,0)[r]{ 0}}
\put(1269.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,295){\makebox(0,0)[r]{ 0.1}}
\put(1269.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,376){\makebox(0,0)[r]{ 0.2}}
\put(1269.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,458){\makebox(0,0)[r]{ 0.3}}
\put(1269.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,540){\makebox(0,0)[r]{ 0.4}}
\put(1269.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,622){\makebox(0,0)[r]{ 0.5}}
\put(1269.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,704){\makebox(0,0)[r]{ 0.6}}
\put(1269.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,785){\makebox(0,0)[r]{ 0.7}}
\put(1269.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,867){\makebox(0,0)[r]{ 0.8}}
\put(1269.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470,90){\makebox(0,0){ 0}}
\put(470.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){ 0.2}}
\put(634.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,90){\makebox(0,0){ 0.4}}
\put(798.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 0.6}}
\put(961.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,90){\makebox(0,0){ 0.8}}
\put(1125.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){ 1}}
\put(1289.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(329,540){\makebox(0,0){$R$}}
\put(879,29){\makebox(0,0){$z$}}
\put(978,262){\makebox(0,0)[l]{$\mu_0=-0.4$}}
\put(634,540){\makebox(0,0)[l]{$\mu_0=0.2$}}
\put(478,417){\usebox{\plotpoint}}
\put(478,416.67){\rule{1.927pt}{0.400pt}}
\multiput(478.00,416.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(544,417.67){\rule{1.927pt}{0.400pt}}
\multiput(544.00,417.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(486.0,418.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(601,418.67){\rule{1.927pt}{0.400pt}}
\multiput(601.00,418.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(552.0,419.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(650,419.67){\rule{1.927pt}{0.400pt}}
\multiput(650.00,419.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(609.0,420.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(691,420.67){\rule{1.927pt}{0.400pt}}
\multiput(691.00,420.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(658.0,421.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(724,421.67){\rule{1.927pt}{0.400pt}}
\multiput(724.00,421.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(699.0,422.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(757,422.67){\rule{1.927pt}{0.400pt}}
\multiput(757.00,422.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(732.0,423.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(789,423.67){\rule{2.168pt}{0.400pt}}
\multiput(789.00,423.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(765.0,424.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(814,424.67){\rule{1.927pt}{0.400pt}}
\multiput(814.00,424.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(798.0,425.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(839,425.67){\rule{1.927pt}{0.400pt}}
\multiput(839.00,425.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(822.0,426.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(863,426.67){\rule{1.927pt}{0.400pt}}
\multiput(863.00,426.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(847.0,427.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(888,427.67){\rule{1.927pt}{0.400pt}}
\multiput(888.00,427.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(871.0,428.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(904,428.67){\rule{1.927pt}{0.400pt}}
\multiput(904.00,428.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(896.0,429.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(920,429.67){\rule{2.168pt}{0.400pt}}
\multiput(920.00,429.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(912.0,430.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(937,430.67){\rule{1.927pt}{0.400pt}}
\multiput(937.00,430.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(929.0,431.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(953,431.67){\rule{1.927pt}{0.400pt}}
\multiput(953.00,431.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(945.0,432.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(970,432.67){\rule{1.927pt}{0.400pt}}
\multiput(970.00,432.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(978,433.67){\rule{1.927pt}{0.400pt}}
\multiput(978.00,433.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(961.0,433.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(994,434.67){\rule{1.927pt}{0.400pt}}
\multiput(994.00,434.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1002,435.67){\rule{2.168pt}{0.400pt}}
\multiput(1002.00,435.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1011,436.67){\rule{1.927pt}{0.400pt}}
\multiput(1011.00,436.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(986.0,435.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1027,437.67){\rule{1.927pt}{0.400pt}}
\multiput(1027.00,437.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1035,438.67){\rule{1.927pt}{0.400pt}}
\multiput(1035.00,438.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1043,439.67){\rule{1.927pt}{0.400pt}}
\multiput(1043.00,439.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1051,440.67){\rule{2.168pt}{0.400pt}}
\multiput(1051.00,440.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1060,441.67){\rule{1.927pt}{0.400pt}}
\multiput(1060.00,441.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1068,442.67){\rule{1.927pt}{0.400pt}}
\multiput(1068.00,442.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1076,443.67){\rule{1.927pt}{0.400pt}}
\multiput(1076.00,443.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1084,444.67){\rule{1.927pt}{0.400pt}}
\multiput(1084.00,444.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1092,446.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,445.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1101,447.67){\rule{1.927pt}{0.400pt}}
\multiput(1101.00,447.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1109,449.17){\rule{1.700pt}{0.400pt}}
\multiput(1109.00,448.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1117,450.67){\rule{1.927pt}{0.400pt}}
\multiput(1117.00,450.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1125,452.17){\rule{1.700pt}{0.400pt}}
\multiput(1125.00,451.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1133,454.17){\rule{1.900pt}{0.400pt}}
\multiput(1133.00,453.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1142,456.17){\rule{1.700pt}{0.400pt}}
\multiput(1142.00,455.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1150,458.17){\rule{1.700pt}{0.400pt}}
\multiput(1150.00,457.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1158,460.17){\rule{1.700pt}{0.400pt}}
\multiput(1158.00,459.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1166.00,462.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1166.00,461.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1174.00,465.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1174.00,464.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1183.00,468.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1183.00,467.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1191.00,471.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1191.00,470.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1199.00,475.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1199.00,474.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1207.00,479.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1207.00,478.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1215.00,484.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1215.00,483.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1223.00,489.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1223.00,488.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1232.00,496.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1232.00,495.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1240.59,504.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1239.17,504.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1248.59,514.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1247.17,514.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1256.59,527.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1255.17,527.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1264.59,544.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1263.17,544.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1273.59,572.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(1272.17,572.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\put(1280.67,625){\rule{0.400pt}{2.168pt}}
\multiput(1280.17,625.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1019.0,438.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1281.67,644){\rule{0.400pt}{2.891pt}}
\multiput(1281.17,644.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1282.67,656){\rule{0.400pt}{3.132pt}}
\multiput(1282.17,656.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1283.67,669){\rule{0.400pt}{4.095pt}}
\multiput(1283.17,669.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1284.67,686){\rule{0.400pt}{5.059pt}}
\multiput(1284.17,686.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1285.67,707){\rule{0.400pt}{6.504pt}}
\multiput(1285.17,707.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1282.0,634.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1286.67,775){\rule{0.400pt}{17.827pt}}
\multiput(1286.17,775.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1287.0,734.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(478,189){\rule{1pt}{1pt}}
\put(495,191){\rule{1pt}{1pt}}
\put(511,193){\rule{1pt}{1pt}}
\put(527,195){\rule{1pt}{1pt}}
\put(544,198){\rule{1pt}{1pt}}
\put(560,200){\rule{1pt}{1pt}}
\put(576,203){\rule{1pt}{1pt}}
\put(593,205){\rule{1pt}{1pt}}
\put(609,208){\rule{1pt}{1pt}}
\put(626,211){\rule{1pt}{1pt}}
\put(642,214){\rule{1pt}{1pt}}
\put(658,217){\rule{1pt}{1pt}}
\put(675,221){\rule{1pt}{1pt}}
\put(691,224){\rule{1pt}{1pt}}
\put(708,228){\rule{1pt}{1pt}}
\put(724,232){\rule{1pt}{1pt}}
\put(740,235){\rule{1pt}{1pt}}
\put(757,240){\rule{1pt}{1pt}}
\put(773,244){\rule{1pt}{1pt}}
\put(789,248){\rule{1pt}{1pt}}
\put(806,253){\rule{1pt}{1pt}}
\put(822,258){\rule{1pt}{1pt}}
\put(839,263){\rule{1pt}{1pt}}
\put(855,268){\rule{1pt}{1pt}}
\put(871,273){\rule{1pt}{1pt}}
\put(888,278){\rule{1pt}{1pt}}
\put(904,284){\rule{1pt}{1pt}}
\put(920,290){\rule{1pt}{1pt}}
\put(937,296){\rule{1pt}{1pt}}
\put(953,302){\rule{1pt}{1pt}}
\put(970,308){\rule{1pt}{1pt}}
\put(986,314){\rule{1pt}{1pt}}
\put(1002,321){\rule{1pt}{1pt}}
\put(1019,327){\rule{1pt}{1pt}}
\put(1035,334){\rule{1pt}{1pt}}
\put(1051,340){\rule{1pt}{1pt}}
\put(1068,347){\rule{1pt}{1pt}}
\put(1084,354){\rule{1pt}{1pt}}
\put(1101,360){\rule{1pt}{1pt}}
\put(1117,367){\rule{1pt}{1pt}}
\put(1133,374){\rule{1pt}{1pt}}
\put(1150,380){\rule{1pt}{1pt}}
\put(1166,387){\rule{1pt}{1pt}}
\put(1183,393){\rule{1pt}{1pt}}
\put(1199,400){\rule{1pt}{1pt}}
\put(1215,406){\rule{1pt}{1pt}}
\put(1232,413){\rule{1pt}{1pt}}
\put(1248,422){\rule{1pt}{1pt}}
\put(1264,433){\rule{1pt}{1pt}}
\put(1281,461){\rule{1pt}{1pt}}
\put(1282,464){\rule{1pt}{1pt}}
\put(1282,467){\rule{1pt}{1pt}}
\put(1283,471){\rule{1pt}{1pt}}
\put(1284,476){\rule{1pt}{1pt}}
\put(1285,482){\rule{1pt}{1pt}}
\put(1286,489){\rule{1pt}{1pt}}
\put(1287,498){\rule{1pt}{1pt}}
\put(1287,512){\rule{1pt}{1pt}}
\put(1288,537){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(478,707){\rule{1pt}{1pt}}
\put(495,669){\rule{1pt}{1pt}}
\put(511,636){\rule{1pt}{1pt}}
\put(527,608){\rule{1pt}{1pt}}
\put(544,584){\rule{1pt}{1pt}}
\put(560,563){\rule{1pt}{1pt}}
\put(576,545){\rule{1pt}{1pt}}
\put(593,529){\rule{1pt}{1pt}}
\put(609,515){\rule{1pt}{1pt}}
\put(626,503){\rule{1pt}{1pt}}
\put(642,493){\rule{1pt}{1pt}}
\put(658,484){\rule{1pt}{1pt}}
\put(675,476){\rule{1pt}{1pt}}
\put(691,470){\rule{1pt}{1pt}}
\put(708,464){\rule{1pt}{1pt}}
\put(724,459){\rule{1pt}{1pt}}
\put(740,454){\rule{1pt}{1pt}}
\put(757,451){\rule{1pt}{1pt}}
\put(773,448){\rule{1pt}{1pt}}
\put(789,445){\rule{1pt}{1pt}}
\put(806,443){\rule{1pt}{1pt}}
\put(822,441){\rule{1pt}{1pt}}
\put(839,440){\rule{1pt}{1pt}}
\put(855,439){\rule{1pt}{1pt}}
\put(871,438){\rule{1pt}{1pt}}
\put(888,438){\rule{1pt}{1pt}}
\put(904,438){\rule{1pt}{1pt}}
\put(920,438){\rule{1pt}{1pt}}
\put(937,439){\rule{1pt}{1pt}}
\put(953,440){\rule{1pt}{1pt}}
\put(970,441){\rule{1pt}{1pt}}
\put(986,442){\rule{1pt}{1pt}}
\put(1002,443){\rule{1pt}{1pt}}
\put(1019,445){\rule{1pt}{1pt}}
\put(1035,447){\rule{1pt}{1pt}}
\put(1051,450){\rule{1pt}{1pt}}
\put(1068,452){\rule{1pt}{1pt}}
\put(1084,455){\rule{1pt}{1pt}}
\put(1101,459){\rule{1pt}{1pt}}
\put(1117,463){\rule{1pt}{1pt}}
\put(1133,467){\rule{1pt}{1pt}}
\put(1150,472){\rule{1pt}{1pt}}
\put(1166,478){\rule{1pt}{1pt}}
\put(1183,485){\rule{1pt}{1pt}}
\put(1199,494){\rule{1pt}{1pt}}
\put(1215,505){\rule{1pt}{1pt}}
\put(1232,520){\rule{1pt}{1pt}}
\put(1248,541){\rule{1pt}{1pt}}
\put(1264,577){\rule{1pt}{1pt}}
\put(1281,671){\rule{1pt}{1pt}}
\put(1282,681){\rule{1pt}{1pt}}
\put(1282,692){\rule{1pt}{1pt}}
\put(1283,706){\rule{1pt}{1pt}}
\put(1284,721){\rule{1pt}{1pt}}
\put(1285,740){\rule{1pt}{1pt}}
\put(1286,764){\rule{1pt}{1pt}}
\put(1287,796){\rule{1pt}{1pt}}
\put(1287,844){\rule{1pt}{1pt}}
\put(1288,928){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\end{picture}


==> figure5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,131){\makebox(0,0)[r]{-0.2}}
\put(1269.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,248){\makebox(0,0)[r]{ 0}}
\put(1269.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,365){\makebox(0,0)[r]{ 0.2}}
\put(1269.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,482){\makebox(0,0)[r]{ 0.4}}
\put(1269.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,598){\makebox(0,0)[r]{ 0.6}}
\put(1269.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,715){\makebox(0,0)[r]{ 0.8}}
\put(1269.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,832){\makebox(0,0)[r]{ 1}}
\put(1269.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,90){\makebox(0,0){-0.4}}
\put(552.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,90){\makebox(0,0){-0.2}}
\put(716.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,90){\makebox(0,0){ 0}}
\put(879.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043,90){\makebox(0,0){ 0.2}}
\put(1043.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,90){\makebox(0,0){ 0.4}}
\put(1207.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(329,540){\makebox(0,0){$R$}}
\put(879,29){\makebox(0,0){$\mu_0$}}
\put(1043,832){\makebox(0,0)[l]{$z=0.1$}}
\put(1125,365){\makebox(0,0)[l]{$z=0.5$}}
\put(716,540){\makebox(0,0)[l]{$z=0.9$}}
\put(478,248){\usebox{\plotpoint}}
\put(478,246.67){\rule{1.927pt}{0.400pt}}
\multiput(478.00,247.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(486,245.67){\rule{2.168pt}{0.400pt}}
\multiput(486.00,246.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(495,244.67){\rule{1.927pt}{0.400pt}}
\multiput(495.00,245.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(503,243.67){\rule{1.927pt}{0.400pt}}
\multiput(503.00,244.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(511,242.67){\rule{1.927pt}{0.400pt}}
\multiput(511.00,243.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(519,241.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,242.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,240.67){\rule{2.168pt}{0.400pt}}
\multiput(527.00,241.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(544,239.67){\rule{1.927pt}{0.400pt}}
\multiput(544.00,240.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(552,238.67){\rule{1.927pt}{0.400pt}}
\multiput(552.00,239.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(536.0,241.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(568,237.67){\rule{1.927pt}{0.400pt}}
\multiput(568.00,238.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(560.0,239.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(617,237.67){\rule{2.168pt}{0.400pt}}
\multiput(617.00,237.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626,238.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,238.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634,239.67){\rule{1.927pt}{0.400pt}}
\multiput(634.00,239.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(642,240.67){\rule{1.927pt}{0.400pt}}
\multiput(642.00,240.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(650,241.67){\rule{1.927pt}{0.400pt}}
\multiput(650.00,241.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(658,243.17){\rule{1.900pt}{0.400pt}}
\multiput(658.00,242.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(667,245.17){\rule{1.700pt}{0.400pt}}
\multiput(667.00,244.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(675.00,247.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(675.00,246.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(683,250.17){\rule{1.700pt}{0.400pt}}
\multiput(683.00,249.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(691.00,252.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(691.00,251.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(699.00,255.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(699.00,254.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(708.00,258.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(708.00,257.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(716.00,261.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(716.00,260.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(724.00,265.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(724.00,264.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(732.00,269.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(732.00,268.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(740.00,273.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(740.00,272.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(748.00,277.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(748.00,276.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(757.00,282.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(757.00,281.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(765.00,287.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(765.00,286.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(773.00,292.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(773.00,291.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(781.00,297.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(781.00,296.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(576.0,238.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(789,303){\usebox{\plotpoint}}
\multiput(789.00,303.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(789.00,302.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(798.00,309.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(798.00,308.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(806.00,315.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(806.00,314.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(814.00,321.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(814.00,320.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(822.00,328.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(822.00,327.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(830.00,335.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(830.00,334.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(839.00,342.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(839.00,341.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(847.00,349.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(847.00,348.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(855.00,357.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(855.00,356.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(863.00,364.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(863.00,363.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(871.00,372.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(871.00,371.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(880.59,380.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(879.17,380.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(888.00,389.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(888.00,388.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.59,397.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(895.17,397.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(904.59,406.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(903.17,406.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(912.59,415.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(911.17,415.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(920.00,424.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(920.00,423.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.59,433.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(928.17,433.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(937.59,443.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(936.17,443.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(945.59,452.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(944.17,452.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(953.59,462.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(952.17,462.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(961.59,471.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(960.17,471.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(970.59,481.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(969.17,481.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(978.59,491.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(977.17,491.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(986.59,501.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(985.17,501.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(994.59,512.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(993.17,512.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1002.59,522.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1001.17,522.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1011.59,532.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1010.17,532.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1019.59,543.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1018.17,543.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1027.59,553.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1026.17,553.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1035.59,564.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1034.17,564.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1043.59,575.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1042.17,575.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1051.59,586.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1050.17,586.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1060.59,596.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1059.17,596.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1068.59,607.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1067.17,607.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1076.59,618.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1075.17,618.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1084.59,629.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1083.17,629.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1092.59,640.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1091.17,640.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1101.59,651.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1100.17,651.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1109.59,662.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1108.17,662.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1117.59,673.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1116.17,673.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1125.59,684.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1124.17,684.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1133.59,695.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1132.17,695.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1142.59,706.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1141.17,706.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1150.59,716.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1149.17,716.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1158.59,727.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1157.17,727.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1166.59,738.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1165.17,738.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1174.59,749.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1173.17,749.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1183.59,760.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1182.17,760.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1191.59,770.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1190.17,770.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1199.59,781.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1198.17,781.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1207.59,792.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1206.17,792.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1215.59,802.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1214.17,802.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1223.59,813.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1222.17,813.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1232.59,823.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1231.17,823.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1240.59,834.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1239.17,834.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1248.59,844.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1247.17,844.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1256.59,854.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1255.17,854.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1264.59,864.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1263.17,864.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1273.59,874.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1272.17,874.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1281.59,884.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1280.17,884.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(478,248){\rule{1pt}{1pt}}
\put(486,247){\rule{1pt}{1pt}}
\put(495,247){\rule{1pt}{1pt}}
\put(503,246){\rule{1pt}{1pt}}
\put(511,246){\rule{1pt}{1pt}}
\put(519,247){\rule{1pt}{1pt}}
\put(527,247){\rule{1pt}{1pt}}
\put(536,248){\rule{1pt}{1pt}}
\put(544,250){\rule{1pt}{1pt}}
\put(552,252){\rule{1pt}{1pt}}
\put(560,254){\rule{1pt}{1pt}}
\put(568,257){\rule{1pt}{1pt}}
\put(576,260){\rule{1pt}{1pt}}
\put(585,263){\rule{1pt}{1pt}}
\put(593,267){\rule{1pt}{1pt}}
\put(593,267){\rule{1pt}{1pt}}
\put(601,270){\rule{1pt}{1pt}}
\put(609,275){\rule{1pt}{1pt}}
\put(617,279){\rule{1pt}{1pt}}
\put(626,283){\rule{1pt}{1pt}}
\put(634,288){\rule{1pt}{1pt}}
\put(642,293){\rule{1pt}{1pt}}
\put(650,297){\rule{1pt}{1pt}}
\put(658,302){\rule{1pt}{1pt}}
\put(667,307){\rule{1pt}{1pt}}
\put(675,312){\rule{1pt}{1pt}}
\put(683,317){\rule{1pt}{1pt}}
\put(691,322){\rule{1pt}{1pt}}
\put(699,326){\rule{1pt}{1pt}}
\put(708,331){\rule{1pt}{1pt}}
\put(716,336){\rule{1pt}{1pt}}
\put(724,340){\rule{1pt}{1pt}}
\put(732,344){\rule{1pt}{1pt}}
\put(740,349){\rule{1pt}{1pt}}
\put(748,353){\rule{1pt}{1pt}}
\put(757,357){\rule{1pt}{1pt}}
\put(765,361){\rule{1pt}{1pt}}
\put(773,365){\rule{1pt}{1pt}}
\put(781,369){\rule{1pt}{1pt}}
\put(789,372){\rule{1pt}{1pt}}
\put(798,376){\rule{1pt}{1pt}}
\put(806,379){\rule{1pt}{1pt}}
\put(814,382){\rule{1pt}{1pt}}
\put(822,385){\rule{1pt}{1pt}}
\put(830,388){\rule{1pt}{1pt}}
\put(839,391){\rule{1pt}{1pt}}
\put(847,394){\rule{1pt}{1pt}}
\put(855,397){\rule{1pt}{1pt}}
\put(863,399){\rule{1pt}{1pt}}
\put(871,402){\rule{1pt}{1pt}}
\put(880,404){\rule{1pt}{1pt}}
\put(888,406){\rule{1pt}{1pt}}
\put(896,408){\rule{1pt}{1pt}}
\put(904,410){\rule{1pt}{1pt}}
\put(912,412){\rule{1pt}{1pt}}
\put(920,413){\rule{1pt}{1pt}}
\put(929,415){\rule{1pt}{1pt}}
\put(937,417){\rule{1pt}{1pt}}
\put(945,418){\rule{1pt}{1pt}}
\put(953,419){\rule{1pt}{1pt}}
\put(961,421){\rule{1pt}{1pt}}
\put(970,422){\rule{1pt}{1pt}}
\put(978,423){\rule{1pt}{1pt}}
\put(986,424){\rule{1pt}{1pt}}
\put(994,425){\rule{1pt}{1pt}}
\put(1002,426){\rule{1pt}{1pt}}
\put(1011,427){\rule{1pt}{1pt}}
\put(1019,428){\rule{1pt}{1pt}}
\put(1027,428){\rule{1pt}{1pt}}
\put(1035,429){\rule{1pt}{1pt}}
\put(1043,429){\rule{1pt}{1pt}}
\put(1051,430){\rule{1pt}{1pt}}
\put(1060,430){\rule{1pt}{1pt}}
\put(1068,431){\rule{1pt}{1pt}}
\put(1076,431){\rule{1pt}{1pt}}
\put(1084,432){\rule{1pt}{1pt}}
\put(1092,432){\rule{1pt}{1pt}}
\put(1101,432){\rule{1pt}{1pt}}
\put(1109,432){\rule{1pt}{1pt}}
\put(1117,433){\rule{1pt}{1pt}}
\put(1125,433){\rule{1pt}{1pt}}
\put(1133,433){\rule{1pt}{1pt}}
\put(1142,433){\rule{1pt}{1pt}}
\put(1150,433){\rule{1pt}{1pt}}
\put(1158,433){\rule{1pt}{1pt}}
\put(1166,433){\rule{1pt}{1pt}}
\put(1174,433){\rule{1pt}{1pt}}
\put(1183,433){\rule{1pt}{1pt}}
\put(1191,433){\rule{1pt}{1pt}}
\put(1199,432){\rule{1pt}{1pt}}
\put(1207,432){\rule{1pt}{1pt}}
\put(1215,432){\rule{1pt}{1pt}}
\put(1223,432){\rule{1pt}{1pt}}
\put(1232,432){\rule{1pt}{1pt}}
\put(1240,431){\rule{1pt}{1pt}}
\put(1248,431){\rule{1pt}{1pt}}
\put(1256,431){\rule{1pt}{1pt}}
\put(1264,431){\rule{1pt}{1pt}}
\put(1273,430){\rule{1pt}{1pt}}
\put(1281,430){\rule{1pt}{1pt}}
\put(1289,430){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(478,248){\usebox{\plotpoint}}
\put(478,247.34){\rule{1.927pt}{0.800pt}}
\multiput(478.00,246.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(486.00,251.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(486.00,248.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(495.00,256.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(495.00,253.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(504.40,263.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(501.34,263.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(512.40,272.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(509.34,272.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(520.40,284.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(517.34,284.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(528.40,296.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(525.34,296.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(537.40,308.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(534.34,308.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(545.40,320.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(542.34,320.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(553.40,332.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(550.34,332.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(561.40,344.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(558.34,344.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(569.40,354.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(566.34,354.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(577.40,364.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(574.34,364.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(586.40,374.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(583.34,374.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(593.00,384.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(593.00,381.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(601.00,392.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(601.00,389.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(609.00,400.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(609.00,397.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(617.00,407.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(617.00,404.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(626.00,413.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(626.00,410.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(634.00,420.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(634.00,417.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(642.00,426.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(642.00,423.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(650.00,431.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(650.00,428.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(658.00,436.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(658.00,433.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(667.00,441.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(667.00,438.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(675,445.34){\rule{1.800pt}{0.800pt}}
\multiput(675.00,443.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(683,449.34){\rule{1.800pt}{0.800pt}}
\multiput(683.00,447.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(691,453.34){\rule{1.800pt}{0.800pt}}
\multiput(691.00,451.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(699,457.34){\rule{2.000pt}{0.800pt}}
\multiput(699.00,455.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(708,461.34){\rule{1.800pt}{0.800pt}}
\multiput(708.00,459.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(716,464.84){\rule{1.927pt}{0.800pt}}
\multiput(716.00,463.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(724,467.84){\rule{1.927pt}{0.800pt}}
\multiput(724.00,466.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(732,470.84){\rule{1.927pt}{0.800pt}}
\multiput(732.00,469.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(740,473.84){\rule{1.927pt}{0.800pt}}
\multiput(740.00,472.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(748,476.84){\rule{2.168pt}{0.800pt}}
\multiput(748.00,475.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(757,479.84){\rule{1.927pt}{0.800pt}}
\multiput(757.00,478.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(765,482.84){\rule{1.927pt}{0.800pt}}
\multiput(765.00,481.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(773,485.84){\rule{1.927pt}{0.800pt}}
\multiput(773.00,484.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(781,488.34){\rule{1.927pt}{0.800pt}}
\multiput(781.00,487.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(789,490.84){\rule{2.168pt}{0.800pt}}
\multiput(789.00,489.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(798,493.34){\rule{1.927pt}{0.800pt}}
\multiput(798.00,492.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(806,495.84){\rule{1.927pt}{0.800pt}}
\multiput(806.00,494.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(814,498.34){\rule{1.927pt}{0.800pt}}
\multiput(814.00,497.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(822,500.34){\rule{1.927pt}{0.800pt}}
\multiput(822.00,499.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(830,502.84){\rule{2.168pt}{0.800pt}}
\multiput(830.00,501.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(839,505.34){\rule{1.927pt}{0.800pt}}
\multiput(839.00,504.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(847,507.34){\rule{1.927pt}{0.800pt}}
\multiput(847.00,506.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(855,509.34){\rule{1.927pt}{0.800pt}}
\multiput(855.00,508.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(863,511.34){\rule{1.927pt}{0.800pt}}
\multiput(863.00,510.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(871,513.34){\rule{2.168pt}{0.800pt}}
\multiput(871.00,512.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(880,515.34){\rule{1.927pt}{0.800pt}}
\multiput(880.00,514.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(888,517.34){\rule{1.927pt}{0.800pt}}
\multiput(888.00,516.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(896,519.34){\rule{1.927pt}{0.800pt}}
\multiput(896.00,518.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(904,521.34){\rule{1.927pt}{0.800pt}}
\multiput(904.00,520.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(912,523.34){\rule{1.927pt}{0.800pt}}
\multiput(912.00,522.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(920,525.34){\rule{2.168pt}{0.800pt}}
\multiput(920.00,524.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(929,527.34){\rule{1.927pt}{0.800pt}}
\multiput(929.00,526.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(937,529.34){\rule{1.927pt}{0.800pt}}
\multiput(937.00,528.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(945,531.34){\rule{1.927pt}{0.800pt}}
\multiput(945.00,530.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(953,532.84){\rule{1.927pt}{0.800pt}}
\multiput(953.00,532.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(961,534.34){\rule{2.168pt}{0.800pt}}
\multiput(961.00,533.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(970,536.34){\rule{1.927pt}{0.800pt}}
\multiput(970.00,535.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(978,538.34){\rule{1.927pt}{0.800pt}}
\multiput(978.00,537.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(986,540.34){\rule{1.927pt}{0.800pt}}
\multiput(986.00,539.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(994,541.84){\rule{1.927pt}{0.800pt}}
\multiput(994.00,541.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1002,543.34){\rule{2.168pt}{0.800pt}}
\multiput(1002.00,542.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1011,545.34){\rule{1.927pt}{0.800pt}}
\multiput(1011.00,544.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1019,547.34){\rule{1.927pt}{0.800pt}}
\multiput(1019.00,546.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1027,548.84){\rule{1.927pt}{0.800pt}}
\multiput(1027.00,548.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1035,550.34){\rule{1.927pt}{0.800pt}}
\multiput(1035.00,549.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1043,552.34){\rule{1.927pt}{0.800pt}}
\multiput(1043.00,551.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1051,553.84){\rule{2.168pt}{0.800pt}}
\multiput(1051.00,553.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1060,555.34){\rule{1.927pt}{0.800pt}}
\multiput(1060.00,554.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1068,557.34){\rule{1.927pt}{0.800pt}}
\multiput(1068.00,556.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1076,558.84){\rule{1.927pt}{0.800pt}}
\multiput(1076.00,558.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1084,560.34){\rule{1.927pt}{0.800pt}}
\multiput(1084.00,559.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1092,561.84){\rule{2.168pt}{0.800pt}}
\multiput(1092.00,561.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1101,563.34){\rule{1.927pt}{0.800pt}}
\multiput(1101.00,562.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1109,565.34){\rule{1.927pt}{0.800pt}}
\multiput(1109.00,564.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1117,566.84){\rule{1.927pt}{0.800pt}}
\multiput(1117.00,566.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1125,568.34){\rule{1.927pt}{0.800pt}}
\multiput(1125.00,567.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1133,569.84){\rule{2.168pt}{0.800pt}}
\multiput(1133.00,569.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1142,571.34){\rule{1.927pt}{0.800pt}}
\multiput(1142.00,570.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1150,572.84){\rule{1.927pt}{0.800pt}}
\multiput(1150.00,572.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1158,574.34){\rule{1.927pt}{0.800pt}}
\multiput(1158.00,573.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1166,576.34){\rule{1.927pt}{0.800pt}}
\multiput(1166.00,575.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1174,577.84){\rule{2.168pt}{0.800pt}}
\multiput(1174.00,577.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1183,579.34){\rule{1.927pt}{0.800pt}}
\multiput(1183.00,578.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1191,580.84){\rule{1.927pt}{0.800pt}}
\multiput(1191.00,580.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1199,582.34){\rule{1.927pt}{0.800pt}}
\multiput(1199.00,581.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1207,583.84){\rule{1.927pt}{0.800pt}}
\multiput(1207.00,583.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1215,584.84){\rule{1.927pt}{0.800pt}}
\multiput(1215.00,584.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1223,586.34){\rule{2.168pt}{0.800pt}}
\multiput(1223.00,585.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1232,587.84){\rule{1.927pt}{0.800pt}}
\multiput(1232.00,587.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1240,589.34){\rule{1.927pt}{0.800pt}}
\multiput(1240.00,588.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1248,590.84){\rule{1.927pt}{0.800pt}}
\multiput(1248.00,590.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1256,592.34){\rule{1.927pt}{0.800pt}}
\multiput(1256.00,591.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1264,593.84){\rule{2.168pt}{0.800pt}}
\multiput(1264.00,593.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1273,595.34){\rule{1.927pt}{0.800pt}}
\multiput(1273.00,594.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1281,596.84){\rule{1.927pt}{0.800pt}}
\multiput(1281.00,596.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\end{picture}


==> figure6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,131){\makebox(0,0)[r]{-0.1}}
\put(1269.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,233){\makebox(0,0)[r]{ 0}}
\put(1269.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,335){\makebox(0,0)[r]{ 0.1}}
\put(1269.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,438){\makebox(0,0)[r]{ 0.2}}
\put(1269.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,540){\makebox(0,0)[r]{ 0.3}}
\put(1269.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,642){\makebox(0,0)[r]{ 0.4}}
\put(1269.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,744){\makebox(0,0)[r]{ 0.5}}
\put(1269.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,847){\makebox(0,0)[r]{ 0.6}}
\put(1269.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,90){\makebox(0,0){-0.4}}
\put(552.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,90){\makebox(0,0){-0.2}}
\put(716.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,90){\makebox(0,0){ 0}}
\put(879.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043,90){\makebox(0,0){ 0.2}}
\put(1043.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,90){\makebox(0,0){ 0.4}}
\put(1207.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(329,540){\makebox(0,0){$R$}}
\put(879,29){\makebox(0,0){$\mu_0$}}
\put(1043,847){\makebox(0,0)[l]{$z=0.1$}}
\put(1043,458){\makebox(0,0)[l]{$z=0.5$}}
\put(634,560){\makebox(0,0)[l]{$z=0.9$}}
\put(478,229){\usebox{\plotpoint}}
\multiput(478.00,227.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(478.00,228.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(486.00,223.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(486.00,224.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(495,219.17){\rule{1.700pt}{0.400pt}}
\multiput(495.00,220.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(503,217.17){\rule{1.700pt}{0.400pt}}
\multiput(503.00,218.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(511,215.17){\rule{1.700pt}{0.400pt}}
\multiput(511.00,216.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(544,214.67){\rule{1.927pt}{0.400pt}}
\multiput(544.00,214.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(552,215.67){\rule{1.927pt}{0.400pt}}
\multiput(552.00,215.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(560,217.17){\rule{1.700pt}{0.400pt}}
\multiput(560.00,216.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(568.00,219.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(568.00,218.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(576,222.17){\rule{1.900pt}{0.400pt}}
\multiput(576.00,221.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(585.00,224.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(585.00,223.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.00,228.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(593.00,227.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(601.00,231.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(601.00,230.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(609.00,235.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(609.00,234.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(617.00,239.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(617.00,238.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(626.00,244.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(626.00,243.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(634.00,249.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(634.00,248.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(642.00,254.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(642.00,253.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(650.00,260.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(650.00,259.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(658.00,266.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(658.00,265.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(667.00,272.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(667.00,271.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(675.00,278.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(675.00,277.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(683.00,285.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(683.00,284.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(691.00,292.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(691.00,291.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(699.00,299.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(699.00,298.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(708.00,306.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(708.00,305.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(716.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(716.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,322.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(724.00,321.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(732.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(732.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.59,337.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(739.17,337.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(748.00,346.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(748.00,345.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(757.00,354.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(757.00,353.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.59,362.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(764.17,362.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(773.59,371.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(772.17,371.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(781.00,380.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(781.00,379.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(789.00,388.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(789.00,387.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.59,397.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(797.17,397.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(806.59,406.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(805.17,406.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(814.59,415.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(813.17,415.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(822.59,425.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(821.17,425.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(830.00,434.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(830.00,433.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(839.59,443.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(838.17,443.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(847.59,452.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(846.17,452.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(855.59,462.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(854.17,462.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(863.59,471.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(862.17,471.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(871.00,481.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(871.00,480.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(880.59,490.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(879.17,490.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(888.59,500.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(887.17,500.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(896.59,510.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(895.17,510.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(904.59,519.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(903.17,519.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(912.59,529.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(911.17,529.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(920.00,539.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(920.00,538.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.59,548.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(928.17,548.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(937.59,558.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(936.17,558.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(945.59,568.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(944.17,568.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(953.59,578.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(952.17,578.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(961.59,587.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(960.17,587.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(970.59,597.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(969.17,597.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(978.59,607.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(977.17,607.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(986.59,616.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(985.17,616.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(994.59,626.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(993.17,626.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1002.00,636.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1002.00,635.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1011.59,645.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1010.17,645.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1019.59,655.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1018.17,655.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1027.59,664.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1026.17,664.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1035.59,674.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1034.17,674.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1043.59,683.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1042.17,683.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1051.00,693.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1051.00,692.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1060.59,702.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1059.17,702.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1068.59,712.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1067.17,712.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1076.59,721.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1075.17,721.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1084.59,730.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1083.17,730.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1092.00,740.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1092.00,739.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1101.59,749.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1100.17,749.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1109.59,758.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1108.17,758.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1117.59,767.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1116.17,767.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1125.59,776.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1124.17,776.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1133.00,785.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1133.00,784.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1142.59,794.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1141.17,794.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1150.59,803.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1149.17,803.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1158.59,812.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1157.17,812.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1166.59,821.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1165.17,821.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1174.00,830.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1174.00,829.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1183.59,838.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1182.17,838.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1191.00,847.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,846.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.59,855.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1198.17,855.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1207.00,864.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1207.00,863.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1215.59,872.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1214.17,872.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1223.00,881.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1223.00,880.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1232.00,889.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1232.00,888.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1240.00,897.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1240.00,896.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1248.59,905.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1247.17,905.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1256.00,914.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1256.00,913.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1264.00,922.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1264.00,921.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1273.00,929.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1273.00,928.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1281.00,937.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1281.00,936.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(519.0,215.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(478,231){\rule{1pt}{1pt}}
\put(486,234){\rule{1pt}{1pt}}
\put(495,240){\rule{1pt}{1pt}}
\put(503,248){\rule{1pt}{1pt}}
\put(511,258){\rule{1pt}{1pt}}
\put(519,268){\rule{1pt}{1pt}}
\put(527,279){\rule{1pt}{1pt}}
\put(536,290){\rule{1pt}{1pt}}
\put(544,301){\rule{1pt}{1pt}}
\put(552,312){\rule{1pt}{1pt}}
\put(560,322){\rule{1pt}{1pt}}
\put(568,333){\rule{1pt}{1pt}}
\put(576,343){\rule{1pt}{1pt}}
\put(585,352){\rule{1pt}{1pt}}
\put(593,361){\rule{1pt}{1pt}}
\put(601,370){\rule{1pt}{1pt}}
\put(609,378){\rule{1pt}{1pt}}
\put(617,386){\rule{1pt}{1pt}}
\put(626,394){\rule{1pt}{1pt}}
\put(634,401){\rule{1pt}{1pt}}
\put(642,408){\rule{1pt}{1pt}}
\put(650,414){\rule{1pt}{1pt}}
\put(658,420){\rule{1pt}{1pt}}
\put(667,426){\rule{1pt}{1pt}}
\put(675,432){\rule{1pt}{1pt}}
\put(683,437){\rule{1pt}{1pt}}
\put(691,442){\rule{1pt}{1pt}}
\put(699,446){\rule{1pt}{1pt}}
\put(708,451){\rule{1pt}{1pt}}
\put(716,455){\rule{1pt}{1pt}}
\put(724,459){\rule{1pt}{1pt}}
\put(732,462){\rule{1pt}{1pt}}
\put(740,466){\rule{1pt}{1pt}}
\put(748,469){\rule{1pt}{1pt}}
\put(757,472){\rule{1pt}{1pt}}
\put(765,475){\rule{1pt}{1pt}}
\put(773,478){\rule{1pt}{1pt}}
\put(781,481){\rule{1pt}{1pt}}
\put(789,483){\rule{1pt}{1pt}}
\put(798,485){\rule{1pt}{1pt}}
\put(806,488){\rule{1pt}{1pt}}
\put(814,490){\rule{1pt}{1pt}}
\put(822,492){\rule{1pt}{1pt}}
\put(830,493){\rule{1pt}{1pt}}
\put(839,495){\rule{1pt}{1pt}}
\put(847,497){\rule{1pt}{1pt}}
\put(855,498){\rule{1pt}{1pt}}
\put(863,500){\rule{1pt}{1pt}}
\put(871,501){\rule{1pt}{1pt}}
\put(880,502){\rule{1pt}{1pt}}
\put(888,503){\rule{1pt}{1pt}}
\put(896,505){\rule{1pt}{1pt}}
\put(904,506){\rule{1pt}{1pt}}
\put(912,507){\rule{1pt}{1pt}}
\put(920,507){\rule{1pt}{1pt}}
\put(929,508){\rule{1pt}{1pt}}
\put(937,509){\rule{1pt}{1pt}}
\put(945,510){\rule{1pt}{1pt}}
\put(953,510){\rule{1pt}{1pt}}
\put(961,511){\rule{1pt}{1pt}}
\put(970,512){\rule{1pt}{1pt}}
\put(978,512){\rule{1pt}{1pt}}
\put(986,513){\rule{1pt}{1pt}}
\put(994,513){\rule{1pt}{1pt}}
\put(1002,513){\rule{1pt}{1pt}}
\put(1011,514){\rule{1pt}{1pt}}
\put(1019,514){\rule{1pt}{1pt}}
\put(1027,514){\rule{1pt}{1pt}}
\put(1035,515){\rule{1pt}{1pt}}
\put(1043,515){\rule{1pt}{1pt}}
\put(1051,515){\rule{1pt}{1pt}}
\put(1060,515){\rule{1pt}{1pt}}
\put(1068,515){\rule{1pt}{1pt}}
\put(1076,516){\rule{1pt}{1pt}}
\put(1084,516){\rule{1pt}{1pt}}
\put(1092,516){\rule{1pt}{1pt}}
\put(1101,516){\rule{1pt}{1pt}}
\put(1109,516){\rule{1pt}{1pt}}
\put(1117,516){\rule{1pt}{1pt}}
\put(1125,516){\rule{1pt}{1pt}}
\put(1133,516){\rule{1pt}{1pt}}
\put(1142,516){\rule{1pt}{1pt}}
\put(1150,516){\rule{1pt}{1pt}}
\put(1158,516){\rule{1pt}{1pt}}
\put(1166,516){\rule{1pt}{1pt}}
\put(1174,516){\rule{1pt}{1pt}}
\put(1183,516){\rule{1pt}{1pt}}
\put(1191,516){\rule{1pt}{1pt}}
\put(1199,515){\rule{1pt}{1pt}}
\put(1207,515){\rule{1pt}{1pt}}
\put(1215,515){\rule{1pt}{1pt}}
\put(1223,515){\rule{1pt}{1pt}}
\put(1232,515){\rule{1pt}{1pt}}
\put(1240,515){\rule{1pt}{1pt}}
\put(1248,515){\rule{1pt}{1pt}}
\put(1256,514){\rule{1pt}{1pt}}
\put(1264,514){\rule{1pt}{1pt}}
\put(1273,514){\rule{1pt}{1pt}}
\put(1281,514){\rule{1pt}{1pt}}
\put(1289,514){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(471,234){\usebox{\plotpoint}}
\put(469.84,234){\rule{0.800pt}{0.723pt}}
\multiput(469.34,234.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(470.84,242){\rule{0.800pt}{1.445pt}}
\multiput(470.34,242.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(471.84,248){\rule{0.800pt}{1.445pt}}
\multiput(471.34,248.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(472.84,254){\rule{0.800pt}{1.445pt}}
\multiput(472.34,254.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(473.84,260){\rule{0.800pt}{1.445pt}}
\multiput(473.34,260.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(474.84,266){\rule{0.800pt}{1.686pt}}
\multiput(474.34,266.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(472.0,237.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(475.84,279){\rule{0.800pt}{1.686pt}}
\multiput(475.34,279.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\multiput(479.40,286.00)(0.520,3.771){9}{\rule{0.125pt}{5.500pt}}
\multiput(476.34,286.00)(8.000,41.584){2}{\rule{0.800pt}{2.750pt}}
\multiput(487.40,339.00)(0.516,2.189){11}{\rule{0.124pt}{3.400pt}}
\multiput(484.34,339.00)(9.000,28.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(496.40,375.00)(0.520,1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(493.34,375.00)(8.000,20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(504.40,401.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(501.34,401.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(512.40,420.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(509.34,420.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(520.40,435.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(517.34,435.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(528.40,446.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(525.34,446.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(536.00,457.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(536.00,454.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(544.00,465.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(544.00,462.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(552.00,472.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(552.00,469.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(560.00,478.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(560.00,475.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(568.00,483.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(568.00,480.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(576.00,488.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(576.00,485.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(585,491.84){\rule{1.927pt}{0.800pt}}
\multiput(585.00,490.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(593,495.34){\rule{1.800pt}{0.800pt}}
\multiput(593.00,493.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(601,498.84){\rule{1.927pt}{0.800pt}}
\multiput(601.00,497.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(609,502.34){\rule{1.800pt}{0.800pt}}
\multiput(609.00,500.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(617,505.84){\rule{2.168pt}{0.800pt}}
\multiput(617.00,504.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(626,508.34){\rule{1.927pt}{0.800pt}}
\multiput(626.00,507.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(634,510.84){\rule{1.927pt}{0.800pt}}
\multiput(634.00,509.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(642,513.84){\rule{1.927pt}{0.800pt}}
\multiput(642.00,512.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(650,516.34){\rule{1.927pt}{0.800pt}}
\multiput(650.00,515.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(658,518.34){\rule{2.168pt}{0.800pt}}
\multiput(658.00,517.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(667,520.84){\rule{1.927pt}{0.800pt}}
\multiput(667.00,519.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(675,523.34){\rule{1.927pt}{0.800pt}}
\multiput(675.00,522.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(683,525.34){\rule{1.927pt}{0.800pt}}
\multiput(683.00,524.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(691,527.34){\rule{1.927pt}{0.800pt}}
\multiput(691.00,526.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(699,529.34){\rule{2.168pt}{0.800pt}}
\multiput(699.00,528.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(708,531.34){\rule{1.927pt}{0.800pt}}
\multiput(708.00,530.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(716,533.34){\rule{1.927pt}{0.800pt}}
\multiput(716.00,532.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(724,535.34){\rule{1.927pt}{0.800pt}}
\multiput(724.00,534.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(732,536.84){\rule{1.927pt}{0.800pt}}
\multiput(732.00,536.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(740,538.34){\rule{1.927pt}{0.800pt}}
\multiput(740.00,537.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(748,540.34){\rule{2.168pt}{0.800pt}}
\multiput(748.00,539.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(757,542.34){\rule{1.927pt}{0.800pt}}
\multiput(757.00,541.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(765,543.84){\rule{1.927pt}{0.800pt}}
\multiput(765.00,543.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(773,545.34){\rule{1.927pt}{0.800pt}}
\multiput(773.00,544.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(781,547.34){\rule{1.927pt}{0.800pt}}
\multiput(781.00,546.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(789,548.84){\rule{2.168pt}{0.800pt}}
\multiput(789.00,548.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(798,550.34){\rule{1.927pt}{0.800pt}}
\multiput(798.00,549.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(806,551.84){\rule{1.927pt}{0.800pt}}
\multiput(806.00,551.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(814,553.34){\rule{1.927pt}{0.800pt}}
\multiput(814.00,552.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(822,554.84){\rule{1.927pt}{0.800pt}}
\multiput(822.00,554.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(830,556.34){\rule{2.168pt}{0.800pt}}
\multiput(830.00,555.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(839,557.84){\rule{1.927pt}{0.800pt}}
\multiput(839.00,557.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(847,559.34){\rule{1.927pt}{0.800pt}}
\multiput(847.00,558.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(855,560.84){\rule{1.927pt}{0.800pt}}
\multiput(855.00,560.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(863,562.34){\rule{1.927pt}{0.800pt}}
\multiput(863.00,561.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(871,563.84){\rule{2.168pt}{0.800pt}}
\multiput(871.00,563.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(880,564.84){\rule{1.927pt}{0.800pt}}
\multiput(880.00,564.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(888,566.34){\rule{1.927pt}{0.800pt}}
\multiput(888.00,565.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(896,567.84){\rule{1.927pt}{0.800pt}}
\multiput(896.00,567.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(904,568.84){\rule{1.927pt}{0.800pt}}
\multiput(904.00,568.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(912,570.34){\rule{1.927pt}{0.800pt}}
\multiput(912.00,569.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(920,571.84){\rule{2.168pt}{0.800pt}}
\multiput(920.00,571.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(929,572.84){\rule{1.927pt}{0.800pt}}
\multiput(929.00,572.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(937,574.34){\rule{1.927pt}{0.800pt}}
\multiput(937.00,573.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(945,575.84){\rule{1.927pt}{0.800pt}}
\multiput(945.00,575.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(953,576.84){\rule{1.927pt}{0.800pt}}
\multiput(953.00,576.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(961,577.84){\rule{2.168pt}{0.800pt}}
\multiput(961.00,577.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(970,579.34){\rule{1.927pt}{0.800pt}}
\multiput(970.00,578.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(978,580.84){\rule{1.927pt}{0.800pt}}
\multiput(978.00,580.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(986,581.84){\rule{1.927pt}{0.800pt}}
\multiput(986.00,581.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(994,582.84){\rule{1.927pt}{0.800pt}}
\multiput(994.00,582.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1002,583.84){\rule{2.168pt}{0.800pt}}
\multiput(1002.00,583.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1011,585.34){\rule{1.927pt}{0.800pt}}
\multiput(1011.00,584.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1019,586.84){\rule{1.927pt}{0.800pt}}
\multiput(1019.00,586.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1027,587.84){\rule{1.927pt}{0.800pt}}
\multiput(1027.00,587.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1035,588.84){\rule{1.927pt}{0.800pt}}
\multiput(1035.00,588.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1043,589.84){\rule{1.927pt}{0.800pt}}
\multiput(1043.00,589.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1051,590.84){\rule{2.168pt}{0.800pt}}
\multiput(1051.00,590.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1060,591.84){\rule{1.927pt}{0.800pt}}
\multiput(1060.00,591.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1068,593.34){\rule{1.927pt}{0.800pt}}
\multiput(1068.00,592.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1076,594.84){\rule{1.927pt}{0.800pt}}
\multiput(1076.00,594.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1084,595.84){\rule{1.927pt}{0.800pt}}
\multiput(1084.00,595.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1092,596.84){\rule{2.168pt}{0.800pt}}
\multiput(1092.00,596.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1101,597.84){\rule{1.927pt}{0.800pt}}
\multiput(1101.00,597.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1109,598.84){\rule{1.927pt}{0.800pt}}
\multiput(1109.00,598.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1117,599.84){\rule{1.927pt}{0.800pt}}
\multiput(1117.00,599.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1125,600.84){\rule{1.927pt}{0.800pt}}
\multiput(1125.00,600.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1133,601.84){\rule{2.168pt}{0.800pt}}
\multiput(1133.00,601.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1142,602.84){\rule{1.927pt}{0.800pt}}
\multiput(1142.00,602.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1150,603.84){\rule{1.927pt}{0.800pt}}
\multiput(1150.00,603.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1158,604.84){\rule{1.927pt}{0.800pt}}
\multiput(1158.00,604.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1166,605.84){\rule{1.927pt}{0.800pt}}
\multiput(1166.00,605.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1174,606.84){\rule{2.168pt}{0.800pt}}
\multiput(1174.00,606.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1183,607.84){\rule{1.927pt}{0.800pt}}
\multiput(1183.00,607.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1191,608.84){\rule{1.927pt}{0.800pt}}
\multiput(1191.00,608.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1199,609.84){\rule{1.927pt}{0.800pt}}
\multiput(1199.00,609.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1207,610.84){\rule{1.927pt}{0.800pt}}
\multiput(1207.00,610.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1215,611.84){\rule{1.927pt}{0.800pt}}
\multiput(1215.00,611.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1223,612.84){\rule{2.168pt}{0.800pt}}
\multiput(1223.00,612.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1232,613.84){\rule{1.927pt}{0.800pt}}
\multiput(1232.00,613.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1240,614.84){\rule{1.927pt}{0.800pt}}
\multiput(1240.00,614.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1248,615.84){\rule{1.927pt}{0.800pt}}
\multiput(1248.00,615.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1256,616.84){\rule{1.927pt}{0.800pt}}
\multiput(1256.00,616.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1264,617.84){\rule{2.168pt}{0.800pt}}
\multiput(1264.00,617.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(477.0,273.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1281,618.84){\rule{1.927pt}{0.800pt}}
\multiput(1281.00,618.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1273.0,620.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\end{picture}


==> figureB.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,131){\makebox(0,0)[r]{ 0}}
\put(1269.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,233){\makebox(0,0)[r]{ 0.5}}
\put(1269.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,336){\makebox(0,0)[r]{ 1}}
\put(1269.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,438){\makebox(0,0)[r]{ 1.5}}
\put(1269.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,540){\makebox(0,0)[r]{ 2}}
\put(1269.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,642){\makebox(0,0)[r]{ 2.5}}
\put(1269.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,745){\makebox(0,0)[r]{ 3}}
\put(1269.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450,847){\makebox(0,0)[r]{ 3.5}}
\put(1269.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470,90){\makebox(0,0){ 0}}
\put(470.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){ 0.2}}
\put(634.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,90){\makebox(0,0){ 0.4}}
\put(798.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 0.6}}
\put(961.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,90){\makebox(0,0){ 0.8}}
\put(1125.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){ 1}}
\put(1289.0,929.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(329,540){\makebox(0,0){$g_{5/2}(z)$}}
\put(879,29){\makebox(0,0){$z$}}
\put(675,540){\makebox(0,0)[l]{$\mu_0=-0.3$}}
\put(1125,213){\makebox(0,0)[l]{$\mu_0=0.3$}}
\put(470,131){\usebox{\plotpoint}}
\multiput(470.00,131.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(470.00,130.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(486.00,135.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(486.00,134.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(503.00,139.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(503.00,138.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(519.00,143.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(519.00,142.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(536.00,148.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(536.00,147.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(552.00,152.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(552.00,151.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(568.00,156.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(568.00,155.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(585.00,160.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(585.00,159.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(601.00,165.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(601.00,164.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(617.00,169.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(617.00,168.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(634.00,173.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(634.00,172.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(650.00,178.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(650.00,177.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(667.00,182.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(667.00,181.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(683.00,187.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(683.00,186.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,191.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(699.00,190.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(716.00,196.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(716.00,195.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(732.00,201.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(732.00,200.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(748.00,205.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(748.00,204.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(765.00,210.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(765.00,209.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(781.00,215.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(781.00,214.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(798.00,220.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(798.00,219.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(814.00,225.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(814.00,224.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(830.00,229.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(830.00,228.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(847.00,234.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(847.00,233.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(863.00,239.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(863.00,238.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(880.00,244.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(880.00,243.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(896.00,250.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(896.00,249.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(912.00,255.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(912.00,254.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(929.00,260.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(929.00,259.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(945.00,265.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(945.00,264.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(961.00,271.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(961.00,270.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(978.00,276.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(978.00,275.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(994.00,282.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(994.00,281.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1011.00,288.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1011.00,287.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1027.00,293.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1027.00,292.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1043.00,299.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1043.00,298.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1060.00,305.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1060.00,304.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1076.00,311.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1076.00,310.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1092.00,317.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1092.00,316.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1109.00,323.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1109.00,322.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1125.00,330.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1125.00,329.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1142.00,336.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1142.00,335.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1158.00,343.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1158.00,342.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1174.00,350.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1174.00,349.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1191.00,357.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1191.00,356.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1207.00,364.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1207.00,363.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1223.00,371.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1223.00,370.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1240.00,379.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1240.00,378.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1256.00,387.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1256.00,386.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1273.00,396.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1273.00,395.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\put(470,131){\rule{1pt}{1pt}}
\put(486,147){\rule{1pt}{1pt}}
\put(503,163){\rule{1pt}{1pt}}
\put(519,179){\rule{1pt}{1pt}}
\put(536,195){\rule{1pt}{1pt}}
\put(552,211){\rule{1pt}{1pt}}
\put(568,227){\rule{1pt}{1pt}}
\put(585,243){\rule{1pt}{1pt}}
\put(601,259){\rule{1pt}{1pt}}
\put(617,275){\rule{1pt}{1pt}}
\put(634,290){\rule{1pt}{1pt}}
\put(650,306){\rule{1pt}{1pt}}
\put(667,322){\rule{1pt}{1pt}}
\put(683,337){\rule{1pt}{1pt}}
\put(699,353){\rule{1pt}{1pt}}
\put(716,368){\rule{1pt}{1pt}}
\put(732,384){\rule{1pt}{1pt}}
\put(748,400){\rule{1pt}{1pt}}
\put(765,415){\rule{1pt}{1pt}}
\put(781,431){\rule{1pt}{1pt}}
\put(798,446){\rule{1pt}{1pt}}
\put(814,462){\rule{1pt}{1pt}}
\put(830,477){\rule{1pt}{1pt}}
\put(847,493){\rule{1pt}{1pt}}
\put(863,508){\rule{1pt}{1pt}}
\put(880,524){\rule{1pt}{1pt}}
\put(896,539){\rule{1pt}{1pt}}
\put(912,555){\rule{1pt}{1pt}}
\put(929,570){\rule{1pt}{1pt}}
\put(945,586){\rule{1pt}{1pt}}
\put(961,601){\rule{1pt}{1pt}}
\put(978,617){\rule{1pt}{1pt}}
\put(994,632){\rule{1pt}{1pt}}
\put(1011,648){\rule{1pt}{1pt}}
\put(1027,664){\rule{1pt}{1pt}}
\put(1043,679){\rule{1pt}{1pt}}
\put(1060,695){\rule{1pt}{1pt}}
\put(1076,711){\rule{1pt}{1pt}}
\put(1092,727){\rule{1pt}{1pt}}
\put(1109,743){\rule{1pt}{1pt}}
\put(1125,759){\rule{1pt}{1pt}}
\put(1142,775){\rule{1pt}{1pt}}
\put(1158,791){\rule{1pt}{1pt}}
\put(1174,808){\rule{1pt}{1pt}}
\put(1191,824){\rule{1pt}{1pt}}
\put(1207,841){\rule{1pt}{1pt}}
\put(1223,858){\rule{1pt}{1pt}}
\put(1240,875){\rule{1pt}{1pt}}
\put(1256,892){\rule{1pt}{1pt}}
\put(1273,910){\rule{1pt}{1pt}}
\put(1289,929){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(470,131){\rule{1pt}{1pt}}
\put(486,133){\rule{1pt}{1pt}}
\put(503,135){\rule{1pt}{1pt}}
\put(519,137){\rule{1pt}{1pt}}
\put(536,139){\rule{1pt}{1pt}}
\put(552,142){\rule{1pt}{1pt}}
\put(568,144){\rule{1pt}{1pt}}
\put(585,146){\rule{1pt}{1pt}}
\put(601,149){\rule{1pt}{1pt}}
\put(617,151){\rule{1pt}{1pt}}
\put(634,153){\rule{1pt}{1pt}}
\put(650,156){\rule{1pt}{1pt}}
\put(667,159){\rule{1pt}{1pt}}
\put(683,161){\rule{1pt}{1pt}}
\put(699,164){\rule{1pt}{1pt}}
\put(716,166){\rule{1pt}{1pt}}
\put(732,169){\rule{1pt}{1pt}}
\put(748,172){\rule{1pt}{1pt}}
\put(765,175){\rule{1pt}{1pt}}
\put(781,178){\rule{1pt}{1pt}}
\put(798,181){\rule{1pt}{1pt}}
\put(814,184){\rule{1pt}{1pt}}
\put(830,187){\rule{1pt}{1pt}}
\put(847,190){\rule{1pt}{1pt}}
\put(863,193){\rule{1pt}{1pt}}
\put(880,197){\rule{1pt}{1pt}}
\put(896,200){\rule{1pt}{1pt}}
\put(912,203){\rule{1pt}{1pt}}
\put(929,207){\rule{1pt}{1pt}}
\put(945,211){\rule{1pt}{1pt}}
\put(961,214){\rule{1pt}{1pt}}
\put(978,218){\rule{1pt}{1pt}}
\put(994,222){\rule{1pt}{1pt}}
\put(1011,226){\rule{1pt}{1pt}}
\put(1027,230){\rule{1pt}{1pt}}
\put(1043,234){\rule{1pt}{1pt}}
\put(1060,238){\rule{1pt}{1pt}}
\put(1076,242){\rule{1pt}{1pt}}
\put(1092,247){\rule{1pt}{1pt}}
\put(1109,251){\rule{1pt}{1pt}}
\put(1125,256){\rule{1pt}{1pt}}
\put(1142,261){\rule{1pt}{1pt}}
\put(1158,266){\rule{1pt}{1pt}}
\put(1174,271){\rule{1pt}{1pt}}
\put(1191,277){\rule{1pt}{1pt}}
\put(1207,282){\rule{1pt}{1pt}}
\put(1223,288){\rule{1pt}{1pt}}
\put(1240,294){\rule{1pt}{1pt}}
\put(1256,301){\rule{1pt}{1pt}}
\put(1273,308){\rule{1pt}{1pt}}
\put(1289,316){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,131.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{197.056pt}}
\put(470.0,949.0){\rule[-0.200pt]{197.297pt}{0.400pt}}
\end{picture}

